An Equational Axiomatization of Dynamic Threads via Algebraic Effects: Presheaves on Finite Relations, Labelled Posets, and Parameterized Algebraic Theories

We use the theory of algebraic effects to give a complete equational axiomatization for dynamic threads. Our method is based on parameterized algebraic theories, which give a concrete syntax for strong monads on functor categories, and are a convenient framework for names and binding. Our programs are built from the key primitives `fork' and `wait'. `Fork' creates a child thread and passes its name (thread ID) to the parent thread. `Wait' allows us to wait for given child threads to finish. We provide a parameterized algebraic theory built from fork and wait, together with basic atomic actions and laws such as associativity of `fork'. Our equational axiomatization is complete in two senses. First, for closed expressions, it completely captures equality of labelled posets (pomsets), an established model of concurrency: model complete. Second, any two open expressions are provably equal if they are equal under all closing substitutions: syntactically complete. The benefit of algebraic effects is that the semantic analysis can focus on the algebraic operations of fork and wait. We then extend the analysis to a simple concurrent programming language by giving operational and denotational semantics. The denotational semantics is built using the methods of parameterized algebraic theories and we show that it is sound, adequate, and fully abstract at first order for labelled-poset observations.

==> figures/cyclic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=var] (0) at (-1.5, -2) {$x$};
		\node [style=var] (1) at (1.5, -2) {$y$};
		\node [style=action] (2) at (0, 0) {$\possop$};
		\node [style=input] (3) at (-1, -2.5) {\tiny$1$};
		\node [style=input] (4) at (2, -2.5) {\tiny$1$};
		\node [style=none] (5) at (0, -3.75) {};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=visible, in=90, out=-90, looseness=1.50] (3) to (1);
		\draw [style=visible, in=-90, out=90] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cyclic-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=var] (0) at (2, -5) {$x$};
		\node [style=var] (1) at (-2, -2) {$y$};
		\node [style=action] (2) at (0, 0) {$\possop$};
		\node [style=input] (3) at (2.5, -5.5) {\tiny$1$};
		\node [style=input] (4) at (-1.5, -2.5) {\tiny$1$};
		\node [style=action] (5) at (2, -3) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw [style=visible] (5) to (4);
		\draw [style=visible, in=-90, out=90, looseness=1.50] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cyclic-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\possop$};
		\node [style=action] (1) at (0, -1.5) {$\sigma$};
		\node [style=var] (2) at (0, -3) {$x$};
		\node [style=input] (3) at (0.5, -3.5) {\tiny$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=visible, in=-60, out=60, looseness=2.00] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diamond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, -1) {$a_1$};
		\node [style=action] (1) at (-1, 0) {$a_2$};
		\node [style=action] (2) at (1, 0) {$a_3$};
		\node [style=action] (3) at (0, 1) {$a_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\possop$};
		\node [style=action] (1) at (0, -2) {$\sigma_2$};
		\node [style=action] (2) at (0, -4) {$\sigma_1$};
		\node [style=action] (3) at (0, -5.25) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\possop$};
		\node [style=action] (1) at (0, -2) {$\sigma_2$};
		\node [style=action] (2) at (-1.5, -2) {$\sigma_1$};
		\node [style=action] (3) at (-0.5, -5.25) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=var] (2) at (0, -2) {$x$};
		\node [style=action] (3) at (0, -4) {$\sigma$};
		\node [style=action] (4) at (0, -5.25) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=var] (2) at (0, -1.25) {$x$};
		\node [style=action] (3) at (-0.75, -2.75) {$\sigma_1$};
		\node [style=input] (4) at (0.5, -1.75) {\tiny$1$};
		\node [style=action] (5) at (-0.75, -4) {$1$};
		\node [style=action] (6) at (0.75, -4) {$2$};
		\node [style=action] (7) at (0, -5.25) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (5) to (3);
		\draw [style=visible] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=var] (2) at (0, -2) {$x$};
		\node [style=action] (3) at (0, -4) {$\sigma_1$};
		\node [style=input] (4) at (0, -2.5) {\tiny$1$};
		\node [style=action] (5) at (-1.5, -4) {$1$};
		\node [style=action] (6) at (1.5, -4) {$\sigma_2$};
		\node [style=input] (7) at (0.5, -2.25) {\tiny$2$};
		\node [style=action] (8) at (0, -5.25) {(e)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=visible] (6) to (7);
		\draw [style=visible] (3) to (4);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=var] (2) at (0, -2) {$\sigma$};
		\node [style=action] (3) at (0, -4) {$2$};
		\node [style=action] (5) at (-1.25, -4) {$1$};
		\node [style=action] (6) at (1.25, -4) {$3$};
		\node [style=action] (7) at (0, -5.25) {(f)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=var] (2) at (0, -2) {$\sigma$};
		\node [style=action] (3) at (0, -4) {$\sigma_1$};
		\node [style=action] (5) at (-1.5, -4) {$1$};
		\node [style=action] (6) at (1.5, -4) {$\sigma_2$};
		\node [style=action] (7) at (0, -5.25) {(g)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (5) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-sec-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\possop$};
		\node [style=var] (1) at (0, -1.25) {$x$};
		\node [style=action] (2) at (-0.75, -2.75) {$\tau$};
		\node [style=action] (3) at (0.75, -2.75) {$\sigma$};
		\node [style=input] (5) at (-0.5, -1.75) {\tiny$1$};
		\node [style=input] (6) at (0.5, -1.75) {\tiny$2$};
		\node [style=action] (7) at (-0.75, -4) {$1$};
		\node [style=action] (8) at (0.75, -4) {$2$};
		\node [style=action] (9) at (0, -5.25) {(h)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (7) to (3);
		\draw (8) to (3);
		\draw (1) to (0);
		\draw [style=visible] (2) to (5);
		\draw [style=visible] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork-child-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {};
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=action] (2) at (0, -2) {$\sigma_3$};
		\node [style=action] (5) at (0, -4) {$1$};
		\node [style=action] (6) at (0, -5.25) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork-child-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {};
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=action] (2) at (0, -2) {$\sigma_3$};
		\node [style=action] (5) at (0, -4) {$1$};
		\node [style=action] (6) at (0, -5.25) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork-parent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {};
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=action] (2) at (0, -2) {$\sigma_2$};
		\node [style=action] (3) at (-1.25, -2) {$\sigma_1$};
		\node [style=action] (4) at (-1.25, -4) {$1$};
		\node [style=action] (5) at (0, -4) {$2$};
		\node [style=var] (6) at (1.5, -2) {$x$};
		\node [style=input] (7) at (2, -2.5) {\tiny$1$};
		\node [style=action] (8) at (0, -5.25) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
		\draw (5) to (2);
		\draw [style=visible, in=-90, out=30, looseness=0.75] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork-result-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {};
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=action] (2) at (0, -1.25) {$\sigma_2$};
		\node [style=action] (3) at (-1.5, -2) {$\sigma_1$};
		\node [style=action] (4) at (0, -4) {$1$};
		\node [style=action] (5) at (0, -2.75) {$\sigma_3$};
		\node [style=var] (6) at (1.5, -2) {$x$};
		\node [style=input] (7) at (2, -2.5) {\tiny$1$};
		\node [style=action] (8) at (0, -5.25) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
		\draw (5) to (2);
		\draw [style=visible, in=-90, out=0, looseness=1.25] (5) to (7);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork-result-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {};
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=action] (2) at (0, -2) {$\sigma_2$};
		\node [style=action] (3) at (-2.5, -2) {$\sigma_1$};
		\node [style=action] (4) at (-1.25, -4) {$1$};
		\node [style=var] (6) at (1.25, -2) {$x$};
		\node [style=input] (7) at (1.75, -2.5) {\tiny$1$};
		\node [style=action] (8) at (-1.25, -2) {$\sigma_3$};
		\node [style=action] (9) at (-0.25, -5.25) {(e)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, 0) {$\possop$};
		\node [style=medium box] (2) at (1.5, 0) {$\sigma_{x_1}$};
		\node [style=action] (3) at (3.5, 0) {\dots};
		\node [style=medium box] (4) at (5.5, 0) {$\sigma_{x_{m}}$};
		\node [style=action] (5) at (0, -2) {$\sigma_x$};
		\node [style=medium box] (6) at (1.5, -3) {$(n+1)$};
		\node [style=medium box] (7) at (5.5, -3) {$(n+m)$};
		\node [style=action] (8) at (5.5, -4.5) {$n$};
		\node [style=action] (9) at (3.5, -4.5) {\dots};
		\node [style=action] (10) at (1.5, -4.5) {$1$};
		\node [style=action] (11) at (3.5, -3) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (6) to (2);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (-1, -1) {$\sigma_1$};
		\node [style=action] (1) at (1, -1) {$\sigma_2$};
		\node [style=action] (2) at (-1, 1) {$\sigma_3$};
		\node [style=action] (3) at (1, 1) {$\sigma_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subst-in.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\sigma_4$};
		\node [style=action] (1) at (0, 2) {$\possop$};
		\node [style=action] (6) at (-1, -2) {$1$};
		\node [style=action] (8) at (0.5, -2) {$2$};
		\node [style=action] (9) at (2, -2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subst-into-as-sec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (0, -3) {$\sigma_1$};
		\node [style=action] (2) at (1.5, -3) {$\sigma_2$};
		\node [style=action] (9) at (-1.5, -3) {$1$};
		\node [style=action] (10) at (3, -3) {$\sigma_3$};
		\node [style=action] (12) at (0, 0) {$1$};
		\node [style=action] (13) at (1.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (12);
		\draw (1) to (13);
		\draw (9) to (12);
		\draw (9) to (13);
		\draw (2) to (12);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subst-into.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 2) {$\possop$};
		\node [style=action] (1) at (1, -3) {$\sigma_1$};
		\node [style=action] (2) at (2.5, -3) {$\sigma_2$};
		\node [style=var] (4) at (0, 0) {$x$};
		\node [style=input] (5) at (0.5, -0.25) {\tiny$1$};
		\node [style=action] (9) at (-1, -3) {$1$};
		\node [style=action] (10) at (4, -3) {$\sigma_3$};
		\node [style=input] (11) at (0.5, 0.25) {\tiny$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=visible] (2) to (5);
		\draw (9) to (4);
		\draw (0) to (4);
		\draw [style=visible] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subst-result.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (0, 0) {$\sigma_4$};
		\node [style=action] (1) at (0, 2) {$\possop$};
		\node [style=action] (6) at (-1, -3) {$1$};
		\node [style=action] (7) at (1, -3) {$\sigma_1$};
		\node [style=action] (8) at (2.5, -3) {$\sigma_2$};
		\node [style=action] (9) at (4, -3) {$\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (0);
		\draw (7) to (0);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (0) at (-7.5, 1) {$\possop$};
		\node [style=action] (1) at (-6.5, -4) {$\sigma_1$};
		\node [style=action] (2) at (-4, -2) {$\sigma_2$};
		\node [style=var] (4) at (-7.5, -1) {$x$};
		\node [style=input] (5) at (-7, -1.25) {\tiny$1$};
		\node [style=action] (9) at (-8.5, -4) {$a_1$};
		\node [style=action] (10) at (-4, -4) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=visible] (2) to (5);
		\draw (9) to (4);
		\draw (10) to (2);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wait-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=action] (1) at (1.25, 0) {$\possop$};
		\node [style=action] (2) at (0, -2) {$\sigma_3$};
		\node [style=action] (5) at (0, -4) {$1$};
		\node [style=action] (6) at (0.5, -5.25) {(f)};
		\node [style=action] (7) at (1.25, -4) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (7) to (2);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

